Condensed Matter Astrophysics: A Prescription for Determining the Species-Specific Composition and Quantity of Interstellar Dust using X-rays

We present a new technique for determining the *quantity and composition* of dust in astrophysical environments using <6keV X-rays. We argue that high resolution X-ray spectra as enabled by the Chandra and XMM-Newton gratings should be considered a powerful and viable new resource for delving into a relatively unexplored regime for directly determining dust properties: composition, quantity, and distribution. We present initial cross-section measurements of astrophysically likely iron-based dust candidates taken at the Lawrence Berkeley National Laboratory Advanced Light Source synchrotron beamline, as an illustrative tool for the formulation of our methodology. Focused at the 700eV Fe LIII and LII photoelectric edges, we discuss a technique for modeling dust properties in the soft X-rays using L-edge data, to complement K-edge X-ray absorption fine structure analysis techniques discussed in Lee & Ravel 2005. This is intended to be *a techniques paper* of interest and usefulness to both condensed matter experimentalists and astrophysicists. For the experimentalists, we offer a new prescription for normalizing relatively low S/N L-edge cross section measurements. For astrophysics interests, we discuss the use of X-ray absorption spectra for determining dust composition in cold and ionized astrophysical environments, and a new method for determining *species-specific gas-to-dust ratios*. Possible astrophysical applications of interest, are offered. Prospects for improving on this work with future X-ray missions with higher throughput and spectral resolution are presented in the context of spectral resolution goals for gratings and calorimeters, for proposed and planned missions such as Astro-H and the International X-ray Observatory.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 150 90 translate
0 rotate /Times-Roman findfont 50 scalefont setfont
-145 -70 moveto 0.9 setgray
%(- FINAL - FINAL - FINAL - FINAL -) show
grestore}def end
